Digital Alchemy for Materials Design: Colloids and Beyond

Starting with the early alchemists, a holy grail of science has been to make desired materials by modifying the attributes of basic building blocks. Building blocks that show promise for assembling new complex materials can be synthesized at the nanoscale with attributes that would astonish the ancient alchemists in their versatility. However, this versatility means that making direct connection between building block attributes and bulk behavior is both necessary for rationally engineering materials, and difficult because building block attributes can be altered in many ways. Here we show how to exploit the malleability of the valence of colloidal nanoparticle "elements" to directly and quantitatively link building block attributes to bulk behavior through a statistical thermodynamic framework we term "digital alchemy". We use this framework to optimize building blocks for a given target structure, and to determine which building block attributes are most important to control for self assembly, through a set of novel thermodynamic response functions, moduli and susceptibilities. We thereby establish direct links between the attributes of colloidal building blocks and the bulk structures they form. Moreover, our results give concrete solutions to the more general conceptual challenge of optimizing emergent behaviors in nature, and can be applied to other types of matter. As examples, we apply digital alchemy to systems of truncated tetrahedra, rhombic dodecahedra, and isotropically interacting spheres that self assemble diamond, FCC, and icosahedral quasicrystal structures, respectively.

==> fig3_s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,9183.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(636,5286){\makebox(0,0)[r]{\strut{}$-$2}}%
      \put(636,6204){\makebox(0,0)[r]{\strut{}$-$1}}%
      \put(636,7122){\makebox(0,0)[r]{\strut{}0}}%
      \put(636,8040){\makebox(0,0)[r]{\strut{}1}}%
      \put(636,8958){\makebox(0,0)[r]{\strut{}2}}%
      \put(1232,4902){\makebox(0,0){\strut{}}}%
      \put(2240,4902){\makebox(0,0){\strut{}}}%
      \put(3249,4902){\makebox(0,0){\strut{}}}%
      \put(4257,4902){\makebox(0,0){\strut{}}}%
      \put(236,7122){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu/\varepsilon_\mathrm{LJ}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(636,3032){\makebox(0,0)[r]{\strut{}$-$4.1}}%
      \put(636,3994){\makebox(0,0)[r]{\strut{}$-$3.9}}%
      \put(636,4957){\makebox(0,0)[r]{\strut{}$-$3.7}}%
      \put(1232,2351){\makebox(0,0){\strut{}}}%
      \put(2240,2351){\makebox(0,0){\strut{}}}%
      \put(3249,2351){\makebox(0,0){\strut{}}}%
      \put(4257,2351){\makebox(0,0){\strut{}}}%
      \put(152,3826){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<U_\mathrm{LJG}\right>/N \varepsilon_\mathrm{LJ}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(636,677){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(636,1391){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(636,2105){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1232,280){\makebox(0,0){\strut{}1.3}}%
      \put(2240,280){\makebox(0,0){\strut{}1.35}}%
      \put(2906,280){\makebox(0,0){\strut{}$\alpha^*$}}%
      \put(3249,280){\makebox(0,0){\strut{}1.4}}%
      \put(3787,280){\makebox(0,0){\strut{}$\alpha_\text{A}$}}%
      \put(4257,280){\makebox(0,0){\strut{}1.45}}%
      \put(152,1485){\rotatebox{-270}{\makebox(0,0){\strut{}$r_*^{(2)}/\sqrt{2}r_*^{(1)}$}}}%
      \put(2744,80){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup

